Dust evolution in protoplanetary disks around Herbig Ae/Be stars - The Spitzer view

In this paper we present mid-infrared spectra of a comprehensive set of Herbig Ae/Be stars observed with the Spitzer Space Telescope. The signal-to-noise ratio of these spectra is very high, ranging between about a hundred and several hundreds. During the analysis of these data we tested the validity of standard protoplanetary dust models and studied grain growth and crystal formation. On the basis of the analyzed spectra, the major constituents of protoplanetary dust around Herbig Ae/Be stars are amorphous silicates with olivine and pyroxene stoichiometry, crystalline forsterite and enstatite and silica. No other solid state features, indicating other abundant dust species, are present in the Spitzer spectra. Deviations of the synthetic spectra from the observations are most likely related to grain shape effects and uncertainties in the iron content of the dust grains. Our analysis revealed that larger grains are more abundant in the disk atmosphere of flatter disks than in that of flared disks, indicating that grain growth and sedimentation decrease the disk flaring. We did not find, however, correlations between the value of crystallinity and any of the investigated system parameters. Our analysis shows that enstatite is more concentrated toward the warm inner disk than forsterite, in contrast to predictions of equilibrium condensation models. None of the three crystal formation mechanisms proposed so far can alone explain all our findings. It is very likely that all three play at least some role in the formation of crystalline silicates.

==> (inline-0) <==
\begin{deluxetable}{lllcccl}
\tablecaption{Source list of the sample and their coordinates.}
\tabletypesize{\small}
\tablewidth{14.5cm}
\tablehead{
\colhead{Name} & \colhead{Ra (J2000)}             & \colhead{Dec (J2000)}            & \colhead{Associated} &    \colhead{Spec. type} &\colhead{Group} &\colhead{Dist}\\
\colhead{}     & \colhead{[$^\circ$  $^{'}$  $^{"}$]} & \colhead{[$^\circ$  $^{'}$  $^{"}$]}& \colhead{Region} & \colhead{      }   &\colhead{       }&\colhead{[pc]}}
\startdata
 AB Aur       &    4 55 45.84$^a$   &   +30 33 04.5$^a$   & L1519       & A0Ve+sh$^c$    &     Ia    &   144.0$^a$   \\ 
 HD31648      &    4 58 46.26$^a$   &   +29 50 37.2$^a$   &             & A3ep+sh$^c$    &    IIa    &   131.0$^a$   \\ 
 HD34282      &    5 16 00.48$^a$   &    -9 48 35.4$^a$   &             & A0e$^c$        &     Ib    &   164.0$^a$   \\ 
 HD35187      &    5 24 01.17$^a$   &   +24 57 37.8$^a$   & L1559       & A2/3IV/Ve$^c$  &    IIa    &   150.0$^a$   \\ 
 HD35929      &    5 27 42.79$^a$   &    -8 19 38.4$^a$   & Orion OB1c  & F0IIIe$^c$     &    IIa    &   510.0$^j$   \\ 
 HD36112      &    5 30 27.53$^a$   &   +25 19 57.3$^a$   &             & A5IVe$^c$      &     Ia    &   204.0$^a$   \\ 
 HD244604     &    5 31 57.24$^b$   &   11 17 41.46$^b$   & Orion OB1a  & A0$^d$         &    IIa    &   336.0$^j$   \\ 
 HD36917      &    5 34 46.99$^b$   &   -5 34 14.59$^b$   & Orion OB1c  & A0V$^d$        &    IIb    &   510.0$^?$   \\ 
 HD37258      &    5 36 59.25$^b$   &   -6  9 16.42$^b$   & Orion OB1c  & A2V$^d$        &    IIa    &   510.0$^k$   \\ 
 BF Ori       &    5 37 13.26$^a$   &    -6 35 00.6$^a$   & Orion OB1c  & A5-6IIIe$^c$   &    IIa    &   510.0$^j$   \\ 
 HD37357      &    5 37 47.09$^b$   &   -6 42 30.17$^b$   & Orion OB1c  & A0V$^d$        &    IIa    &   480.0$^l$   \\ 
 HD37411      &    5 38 14.51$^b$   &   -5 25 13.26$^b$   & Orion OB1c  & B9V$^d$        &    IIb    &   510.0$^l$   \\ 
 RR Tau       &    5 39 30.52$^b$   &   26 22 26.98$^b$   & L153        & A0IVev$^e$     &    IIb    &   800.0$^m$   \\ 
 HD37806      &    5 41 02.29$^a$   &    -2 43 00.7$^a$   & Orion OB1b  & A2Vpe$^c$      &    IIa    &   470.0$^k$   \\ 
 HD38120      &    5 43 11.89$^a$   &    -4 59 49.9$^a$   & Orion OB1c  & B9$^f$         &     Ia    &   422.0$^a$   \\ 
 HD250550     &    6 01 59.99$^a$   &   +16 30 56.8$^a$   & Gem OB1     & B4-5IIIe$^c$   &     Ia    &   700.0$^l$   \\ 
 HD259431     &    6 33 05.19$^a$   &   +10 19 20.0$^a$   & Mon OB1     & B1Ve$^c$       &     Ia    &   290.0$^a$   \\ 
 V590 Mon     &    6 40 44.64$^b$   &   +9  48  2.1$^b$   & NGC 2264    & B8ep+sh$^g$    &     Ia    &   800.0$^m$   \\ 
 HD50138      &    6 51 33.40$^a$   &    -6 57 59.5$^a$   &             & B5V[e]$^c$     &    IIa    &   289.0$^a$   \\ 
 NX Pup       &    7 19 28.26$^a$   &   -44 35 11.4$^a$   &             & A9-F0Ve$^c$    &    IIa    &   450.0$^k$   \\ 
 HD58647      &    7 25 56.10$^a$   &   -14 10 43.5$^a$   &             & B9IVe$^c$      &    IIa    &   277.0$^a$   \\ 
 HD72106      &    8 29 34.90$^a$   &   -38 36 21.2$^a$   &             & A0$^f$         &    IIa    &   288.0$^a$   \\ 
 HD85567      &    9 50 28.55$^a$   &   -60 58 03.0$^a$   &             & B7-8Ve$^c$     &    IIa    &  1000.0$^a$   \\ 
 HD95881      &    11 1 57.64$^b$   &   -71 30 48.4$^b$   & Sco OB2-4   & A1III$^d$      &    IIa    &   118.0$^j$   \\ 
 HD97048      &   11 08 03.37$^a$   &   -77 39 17.5$^a$   & Ced 111     & B9-A0ep+sh$^c$ &     Ib    &   175.0$^a$   \\ 
 HD98922      &   11 22 31.68$^a$   &   -53 22 11.5$^a$   &             & B9Ve$^c$       &    IIa    &  1042.0$^a$   \\ 
 HD100453     &   11 33 05.61$^a$   &   -54 19 28.5$^a$   &             & A9V$^d$        &     Ib    &   111.0$^a$   \\ 
 HD100546     &   11 33 25.51$^a$   &   -70 11 41.2$^a$   &             & B9Vne$^c$      &     Ia    &   103.0$^a$   \\ 
 HD101412     &   11 39 44.46$^b$   &  -60 10 27.84$^b$   & Sco OB2-4   & A0$^f$         &    IIa    &   160.0$^j$   \\ 
 HD104237     &   12 00 05.20$^a$   &   -78 11 34.5$^a$   & Cha III     & A4IVe+sh$^c$   &    IIa    &   116.0$^a$   \\ 
 SS73 44      &    15 3 23.81$^b$   &  -63 22 58.87$^b$   & G317-4      & Beq$^g$        &     Ia    &  1000.0$^n$   \\ 
 HD135344     &   15 15 48.94$^b$   &   -37 8 55.86$^b$   & Sco OB2-3   & F4V$^d$        &     Ib    &   140.0$^j$   \\ 
 HD139614     &   15 40 46.39$^b$   &  -42 29 53.63$^b$   & Sco OB2-3   & A7Ve$^d$       &     Ia    &   140.0$^j$   \\ 
 HD141569     &   15 49 57.76$^a$   &   -03 55 16.2$^a$   & L169        & B9.5Ve$^c$     &    IIb    & 	  99.0$^a$  \\ 
 HD142666     &   15 56 40.02$^b$   &   -22 1 40.01$^b$   & Sco OB2-2   & A8V$^d$        &    IIa    &   145.0$^j$   \\ 
 HD142527     &   15 56 41.90$^a$   &   -42 19 23.1$^a$   & Sco OB2-3   & F7IIIe$^c$     &     Ia    &   198.0$^a$   \\ 
 HD144432     &   16 06 57.96$^a$   &   -27 43 09.6$^a$   & Sco OB2-2   & A5Ve$^c$       &    IIa    &   253.0$^a$   \\ 
 HD144668     &   16 08 34.29$^a$   &   -39 06 18.1$^a$   & Lupus III   & A7IVe$^d$      &    IIa    &   208.0$^a$   \\ 
 HD145263     &   16 10 55.11$^a$   &   -25 31 21.4$^a$   & Sco OB2-2   & F0V$^h$        &    IIa    &   116.0$^a$   \\ 
 Wray 15-1484 &   16 27 15.11$^b$   &  -48 39 26.83$^b$   &             & B0$^g$         &     Ia    &   750.0$^o$   \\
 HD150193     &   16 40 17.93$^a$   &   -23 53 45.0$^a$   & Sco OB2-2   & A1Ve$^c$       &    IIa    &   150.0$^a$   \\ 
 HD152404     &   16 54 44.86$^a$   &   -36 53 18.3$^a$   & Upper Sco   & F5+F5IVe$^c$   &    IIa    &   145.0$^a$   \\ 
 KK Oph       &   17 10 8.110$^b$   &  -27 15 19.01$^b$   & Sco OB2-2   & A8Vev$^e$      &    IIa    &   160.0$^k$   \\ 
 51 Oph       &   17 31 24.95$^a$   &   -23 57 45.3$^a$   &             & B9.5Vne$^c$    &    IIa    &   131.0$^a$   \\ 
 HD163296     &   17 56 21.29$^a$   &   -21 57 21.5$^a$   &             & A1Ve$^c$       &    IIa    &   122.0$^a$   \\ 
 HD169142     &   18 24 29.79$^b$   &  -29 46 49.22$^b$   & Sco OB2-1   & B9Ve$^d$       &     Ib    &   145.0$^j$   \\ 
 VV Ser       &   18 28 47.86$^b$   &	 +0 8 39.77$^b$   & Ser R1      & A0Vevp$^e$     &    IIa    &   330.0$^j$   \\ 
 T CrA        &    19 1 58.78$^b$   &  -36 57 49.89$^b$   & NGC 6729    & B9e$^g$        &     Ia    &   130.0$^c$   \\
 HD179218     &   19 11 11.25$^a$   &   +15 47 15.8$^a$   & L693        & B9e$^c$        &     Ia    &   244.0$^a$   \\ 
 WW Vul       &   19 25 58.75$^b$   &   21 12 31.35$^b$   & Vul R1      & A2IVe$^e$      &    IIa    &   440.0$^j$   \\ 
 HD190073     &   20 03 02.51$^a$   &    +5 44 16.7$^a$   &             & A0IVepsh$^d$   &    IIa    &   290.0$^j$   \\ 
 LkHa 224     &   20 20 29.36$^b$   &   41 21 28.44$^b$   & Cyg R1      & B2/3e$^g$      &     Ia    &   980.0$^k$   \\ 
 HD203024     &   21 16 2.990$^b$   &   68 54 52.08$^b$   & Cep R2      & B8.5V$^i$      &     Ia    &   450.0$^i$   \\
\tableline
\enddata
\label{tab:source_list}
\tablerefs{(a) \citet{ref:hip1997}, (b) \citet{ref:cutri2003}, (c) \citet{ref:van_den_ancker1998}, (d)
\citet{ref:malfait1998}, (e) \citet{ref:mora2001}, (f) \citet{ref:vieira2003}, (g) \citet{ref:the1994},
(h) \citet{ref:mannings1998}, (i) \citet{ref:kun2000}, (j) \citet{ref:acke2005}, (k) \citet{ref:manoj2006},
(l) \citet{ref:wade2007}, (m) \citet{ref:hernandez2004}, (n) \citet{ref:carkner1998} (o) \citet{ref:acke2004}, 
(p) \citet{ref:hillenbrand1997}}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllll}
\tablecaption{Overview of dust species used. For each component we specify its  amorphous vs. crystalline structure, 
chemical composition, shape and reference to the 
laboratory measurements of the optical constants.}
\tabletypesize{\small}\
\tablewidth{0pt}
\tablecolumns{6}
\tablehead{\colhead{\#}&\colhead{Species}&\colhead{State}&\colhead{Chemical}&\colhead{Shape}&\colhead{Ref} \\
 \colhead{}& \colhead{}&\colhead{} & \colhead{ formula}  &  \colhead{}  & \colhead{} } \startdata
1 & Amorphous silicate  & A  &  Mg${_2}$SiO$_{4}$       & Hollow Sphere   & (1)  \\
  & (Olivine stoichiometry)&  &                     &                &  \\
2 & Amorphous silicate  & A  &  MgFeSiO$_{4}$       & Hollow Sphere   & (2)  \\
  & (Olivine stoichiometry)&  &                     &                &  \\
3 & Amorphous silicate  & A  &  MgSiO$_{3}$ & Hollow Sphere   & (1,2)  \\
 & (Pyroxene stoichiometry)&  &                     &                &  \\
4 & Amorphous silicate  & A  &  MgFeSi${_2}$O$_{6}$ & Hollow Sphere   & (2)  \\
 & (Pyroxene stoichiometry)&  &                     &                &  \\
5 & Forsterite   & C  &  Mg$_{2}$SiO$_{4}$   & Hollow Sphere & (3)   \\
6 & Ortho-Enstatite    & C  &  MgSiO$_{3}$         & Hollow Sphere & (4) \\
7 & Silica       & A  &  SiO$_{2}$           & Hollow Sphere & (5)  \\
\tableline
\enddata
\label{tab:optconst}
\tablerefs{(1) \citet{ref:jaeger2003}; (2) \citet{ref:dorschner1995} (3) \citet{ref:sogawa2006}; (4) \citet{ref:jaeger1998}; (5) \citet{ref:henning1997} }
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccl}
\tablecaption{Summary of the strongest, most frequently observed features in the Spitzer spectra of HAe stars. The identifications
were done on the basis of \citet{ref:chihara2002} and \citet{ref:koike2003} for enstatite and forsterite, respectively. The abbreviations in the case
of enstatite are identical to those used in \citet{ref:chihara2002} (CEn - clino-enstatite, OEn - ortho-enstatite, En90 - crystalline pyroxene with 10\% 
iron content). $\lambda_{\rm min}$ and $\lambda_{\rm max}$ are the shortest and longest wavelengths at which the feature is observed. $<\lambda_{\rm c}>$ is
the average peak position. }
\tablehead{\colhead{$<\lambda_{\rm c}>$} & \colhead{$\lambda_{\rm min}$} & \colhead{$\lambda_{\rm max}$} & \colhead{Nr. of sources} & \colhead{Identification}}
\startdata
      6.26  &	 6.22	&   6.28       &	 31  &    PAH					 \\ 
      7.89  &	 7.81	&   8.03       &	 21  &    PAH					 \\ 
      8.22  &	 8.08	&   8.45       &	 21  &    Silica				 \\ 
      8.67  &	 8.57	&   8.77       &	 24  &    PAH					 \\ 
      9.34  &	 9.17	&   9.49       &	 26  &    Enstatite(CEn,OEn,En90)		 \\ 
      9.91  &	 9.69	&   10.1       &	 22  &    Forsterite, Enstatite(CEn,OEn,En90)	 \\ 
      11.24  &    11.14   &   11.43	  &	    48  &    Forsterite, PAH			    \\ 
      12.68  &    12.60   &   12.84	  &	    29  &    PAH, Silica				    \\ 
      13.76  &    13.54   &   13.90	  &	    20  &    Enstatite(CEn,OEn,En90)		    \\ 
      14.43  &    14.38   &   14.46	  &	    12  &    Enstatite(CEn,OEn,En90)		    \\ 
      14.63  &    14.57   &   14.71	  &	    18  &    Enstatite(CEn,En90)		    \\ 
      15.56  &    15.35   &   15.72	  &	    23  &    Enstatite(CEn,OEn,En90)		    \\ 
      16.12  &    16.01   &   16.33	  &	    29  &    Forsterite 			    \\ 
      23.74  &    23.00   &   24.07	  &	    21  &    Forsterite, Enstatite(OEn,En90)	    \\ 
      27.47  &    27.00   &   28.20	  &	    22  &    Forsterite, Enstatite(Cen,OEn,En90)			    \\ 
      33.79  &    33.39   &   34.13	  &	    19  &    Forsterite, Enstatite(Cen,Oen,En90)    \\
\tableline
\enddata
\label{tab:feature_list}
\end{deluxetable}

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Best fit dust parameters and the reduced $\chi^2$ of the fit (5--17\,{\micron}). Listed are the derived mass fractions of each dust component in \% and
the fitted PAH fluxes in Jy.  The tabulated mass fractions (PAH fluxes) and their
uncertainties are rounded to the nearest hundredths (thousandths) place. In the case of the spectra where we used TIMMI2 spectra from \citet{ref:van_boekel2005} due to the lack of 
Spitzer short-high module we excluded the 6.2\,$\mu$m PAH band from the fitting, which is indicated by a dash (-).}   
\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ AB Aur } & \colhead{ HD31648 } & \colhead{ HD35187 } & \colhead{ HD35929 } & \colhead{ HD36112 } & \colhead{ HD244604 } & \colhead{ HD36917 }} 
\startdata
$\chi^2$         &   80.83 &  110.38 &   41.94 &   19.26 &   54.24 &   82.45 &   89.55 \\ 
Am. Ol. 0.1\,$\mu$m & 48.98$^{+ 6.70}_{- 6.70}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.01$^{+ 0.11}_{- 0.01}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 49.40$^{+ 1.65}_{- 1.79}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 2.0\,$\mu$m & 31.05$^{+ 4.46}_{- 4.64}$ & 41.60$^{+ 3.20}_{- 2.83}$ & 71.95$^{+ 0.81}_{- 0.78}$ & 16.41$^{+ 2.74}_{- 2.43}$ & 13.90$^{+ 1.59}_{- 1.59}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 5.0\,$\mu$m &  0.02$^{+ 0.04}_{- 0.02}$ & 22.80$^{+ 3.50}_{- 3.94}$ &  0.00$^{+ 0.16}_{- 0.00}$ & 47.08$^{+ 4.09}_{- 3.93}$ &  0.02$^{+ 0.06}_{- 0.02}$ & 64.13$^{+ 0.44}_{- 0.43}$ & 86.81$^{+ 0.47}_{- 0.51}$ \\
Am. Py. 0.1\,$\mu$m & 13.38$^{+ 2.59}_{- 2.49}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 24.54$^{+ 0.79}_{- 0.93}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.03$^{+ 0.15}_{- 0.03}$ \\
Am. Py. 2.0\,$\mu$m &  0.02$^{+ 1.84}_{- 0.02}$ & 16.66$^{+ 0.62}_{- 0.86}$ &  5.80$^{+ 0.70}_{- 0.92}$ &  0.03$^{+ 0.76}_{- 0.03}$ &  2.65$^{+ 0.67}_{- 0.67}$ &  8.15$^{+ 0.40}_{- 0.29}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.53$^{+ 2.01}_{- 0.50}$ &  1.90$^{+ 1.20}_{- 1.35}$ & 14.43$^{+ 1.75}_{- 1.75}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 17.00$^{+ 0.61}_{- 0.74}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  0.43$^{+ 0.30}_{- 0.28}$ &  1.94$^{+ 0.06}_{- 0.06}$ &  1.00$^{+ 0.06}_{- 0.06}$ &  0.89$^{+ 0.06}_{- 0.07}$ &  2.15$^{+ 0.03}_{- 0.03}$ &  1.85$^{+ 0.02}_{- 0.02}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 2.0\,$\mu$m &  0.78$^{+ 0.67}_{- 0.64}$ &  0.37$^{+ 0.24}_{- 0.24}$ &  0.02$^{+ 0.17}_{- 0.02}$ &  0.06$^{+ 0.28}_{- 0.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  6.43$^{+ 0.27}_{- 0.25}$ \\
Enst. 0.1\,$\mu$m &  0.63$^{+ 0.68}_{- 0.51}$ &  2.15$^{+ 0.09}_{- 0.12}$ &  0.61$^{+ 0.06}_{- 0.05}$ &  2.11$^{+ 0.12}_{- 0.10}$ &  1.23$^{+ 0.07}_{- 0.07}$ &  1.86$^{+ 0.03}_{- 0.04}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Enst 2.0\,$\mu$m &  0.10$^{+ 0.65}_{- 0.10}$ &  3.09$^{+ 0.22}_{- 0.21}$ &  3.05$^{+ 0.17}_{- 0.20}$ &  9.38$^{+ 0.53}_{- 0.45}$ &  2.59$^{+ 0.20}_{- 0.22}$ &  4.53$^{+ 0.10}_{- 0.09}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 0.1\,$\mu$m &  0.12$^{+ 0.46}_{- 0.11}$ &  1.01$^{+ 0.09}_{- 0.06}$ &  0.42$^{+ 0.02}_{- 0.02}$ &  0.56$^{+ 0.08}_{- 0.06}$ &  0.10$^{+ 0.03}_{- 0.02}$ &  1.51$^{+ 0.02}_{- 0.02}$ &  0.05$^{+ 0.02}_{- 0.03}$ \\
Silica 2.0\,$\mu$m &  1.17$^{+ 0.76}_{- 0.76}$ &  2.74$^{+ 0.15}_{- 0.17}$ &  0.02$^{+ 0.06}_{- 0.02}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  3.42$^{+ 0.12}_{- 0.11}$ &  0.93$^{+ 0.04}_{- 0.03}$ &  0.00$^{+ 0.02}_{- 0.00}$ \\
Silica 5.0\,$\mu$m &  3.34$^{+ 1.92}_{- 1.70}$ &  7.09$^{+ 0.63}_{- 0.68}$ & 15.20$^{+ 0.43}_{- 0.43}$ &  9.05$^{+ 0.70}_{- 0.62}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.04$^{+ 0.11}_{- 0.03}$ &  6.68$^{+ 0.27}_{- 0.29}$ \\
PAH 6.2 &  3.089$^{+ 0.033}_{- 0.034}$ &  0.649$^{+ 0.006}_{- 0.007}$ &  0.562$^{+ 0.005}_{- 0.006}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.231$^{+ 0.003}_{- 0.003}$ &  0.077$^{+ 0.002}_{- 0.001}$ &  0.228$^{+ 0.003}_{- 0.003}$ \\
PAH 7.7 &  4.180$^{+ 0.041}_{- 0.048}$ &  0.324$^{+ 0.015}_{- 0.011}$ &  0.625$^{+ 0.006}_{- 0.006}$ &  0.001$^{+ 0.001}_{- 0.001}$ &  0.045$^{+ 0.006}_{- 0.007}$ &  0.048$^{+ 0.002}_{- 0.002}$ &  0.409$^{+ 0.002}_{- 0.002}$ \\
PAH 8.6 &  2.639$^{+ 0.225}_{- 0.199}$ &  0.704$^{+ 0.027}_{- 0.027}$ &  0.483$^{+ 0.007}_{- 0.007}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.035$^{+ 0.009}_{- 0.009}$ &  0.155$^{+ 0.002}_{- 0.002}$ &  0.187$^{+ 0.002}_{- 0.002}$ \\
PAH 11.3 &  3.423$^{+ 0.342}_{- 0.370}$ &  0.428$^{+ 0.044}_{- 0.048}$ &  0.340$^{+ 0.014}_{- 0.015}$ &  0.037$^{+ 0.003}_{- 0.002}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.587$^{+ 0.004}_{- 0.005}$ \\
PAH 12.7 &  0.611$^{+ 0.118}_{- 0.113}$ &  0.098$^{+ 0.020}_{- 0.019}$ &  0.112$^{+ 0.006}_{- 0.006}$ &  0.011$^{+ 0.001}_{- 0.001}$ &  0.046$^{+ 0.005}_{- 0.005}$ &  0.089$^{+ 0.002}_{- 0.002}$ &  0.203$^{+ 0.003}_{- 0.003}$ \\
\enddata
\label{tab:res1}
\end{deluxetable}
%=============================================================================================================================
\clearpage

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:res1}.}
\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD37258 } & \colhead{ BF Ori } & \colhead{ HD37357 } & \colhead{ HD37806 } & \colhead{ HD38120 } & \colhead{ HD250550 } & \colhead{ V590 Mon }} 
\startdata
$\chi^2$         &   45.63 &   68.54 &   31.36 &  129.77 &  119.98 &   39.36 &  194.36 \\ 
Am. Ol. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ & 12.12$^{+ 1.95}_{- 2.28}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 25.41$^{+ 2.86}_{- 4.47}$ &  4.51$^{+ 0.43}_{- 0.51}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 2.0\,$\mu$m & 47.02$^{+ 0.54}_{- 0.58}$ & 38.84$^{+ 1.91}_{- 1.99}$ & 61.70$^{+ 0.50}_{- 0.52}$ &  2.21$^{+19.27}_{- 2.14}$ & 59.16$^{+ 4.77}_{- 3.18}$ & 33.27$^{+ 1.44}_{- 1.23}$ & 27.72$^{+ 0.69}_{- 0.75}$ \\
Am. Ol. 5.0\,$\mu$m &  0.00$^{+ 0.12}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 81.35$^{+ 2.43}_{-19.70}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 54.10$^{+ 1.00}_{- 1.13}$ & 54.95$^{+ 0.58}_{- 0.63}$ \\
Am. Py. 0.1\,$\mu$m & 11.45$^{+ 0.20}_{- 0.18}$ &  2.73$^{+ 1.06}_{- 0.91}$ & 12.50$^{+ 0.16}_{- 0.18}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  7.54$^{+ 0.37}_{- 0.37}$ &  7.08$^{+ 0.16}_{- 0.17}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 2.0\,$\mu$m & 18.48$^{+ 0.79}_{- 2.15}$ & 21.73$^{+ 1.01}_{- 1.05}$ & 15.04$^{+ 0.42}_{- 0.46}$ &  3.50$^{+ 0.92}_{- 0.61}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.15$^{+ 0.20}_{- 0.11}$ &  7.25$^{+ 0.27}_{- 0.32}$ \\
Am. Py. 5.0\,$\mu$m &  0.77$^{+ 6.04}_{- 0.75}$ &  3.15$^{+ 1.43}_{- 1.27}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  3.91$^{+ 1.05}_{- 1.57}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  1.69$^{+ 0.03}_{- 0.04}$ &  2.38$^{+ 0.04}_{- 0.04}$ &  1.97$^{+ 0.05}_{- 0.04}$ &  1.10$^{+ 0.44}_{- 0.07}$ &  1.14$^{+ 0.04}_{- 0.04}$ &  0.32$^{+ 0.02}_{- 0.02}$ &  0.69$^{+ 0.03}_{- 0.03}$ \\
Fors. 2.0\,$\mu$m &  1.02$^{+ 0.27}_{- 0.39}$ &  0.09$^{+ 0.34}_{- 0.09}$ &  0.04$^{+ 0.17}_{- 0.04}$ &  0.07$^{+ 0.27}_{- 0.07}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.34$^{+ 0.11}_{- 0.11}$ \\
Enst. 0.1\,$\mu$m &  1.94$^{+ 0.07}_{- 0.07}$ &  2.39$^{+ 0.08}_{- 0.07}$ &  2.43$^{+ 0.05}_{- 0.06}$ &  0.87$^{+ 0.18}_{- 0.06}$ &  1.54$^{+ 0.09}_{- 0.06}$ &  0.30$^{+ 0.03}_{- 0.03}$ &  0.34$^{+ 0.04}_{- 0.04}$ \\
Enst 2.0\,$\mu$m &  5.02$^{+ 0.22}_{- 0.23}$ &  4.04$^{+ 0.21}_{- 0.24}$ &  1.47$^{+ 0.22}_{- 0.18}$ &  5.27$^{+ 0.81}_{- 0.38}$ &  2.18$^{+ 0.33}_{- 0.37}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 0.1\,$\mu$m &  0.91$^{+ 0.03}_{- 0.02}$ &  0.89$^{+ 0.03}_{- 0.04}$ &  0.42$^{+ 0.02}_{- 0.02}$ &  0.88$^{+ 0.55}_{- 0.09}$ &  0.35$^{+ 0.07}_{- 0.11}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.70$^{+ 0.02}_{- 0.02}$ \\
Silica 2.0\,$\mu$m &  2.29$^{+ 0.13}_{- 0.12}$ &  4.82$^{+ 0.22}_{- 0.20}$ &  3.57$^{+ 0.13}_{- 0.13}$ &  0.85$^{+ 1.00}_{- 0.16}$ &  2.49$^{+ 0.11}_{- 0.10}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.28$^{+ 0.07}_{- 0.07}$ \\
Silica 5.0\,$\mu$m &  9.40$^{+ 0.34}_{- 0.45}$ &  6.82$^{+ 0.42}_{- 0.61}$ &  0.85$^{+ 0.46}_{- 0.44}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.18$^{+ 0.44}_{- 0.16}$ &  0.27$^{+ 0.15}_{- 0.19}$ &  6.72$^{+ 0.24}_{- 0.29}$ \\
PAH 6.2 &  0.022$^{+ 0.002}_{- 0.002}$ &  0.035$^{+ 0.001}_{- 0.001}$ &  0.098$^{+ 0.002}_{- 0.002}$ &  0.369$^{+ 0.007}_{- 0.007}$ &  0.349$^{+ 0.007}_{- 0.007}$ &  0.129$^{+ 0.002}_{- 0.002}$ &  0.540$^{+ 0.002}_{- 0.002}$ \\
PAH 7.7 &  0.000$^{+ 0.000}_{- 0.000}$ &  0.004$^{+ 0.002}_{- 0.002}$ &  0.064$^{+ 0.002}_{- 0.001}$ &  0.288$^{+ 0.065}_{- 0.018}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.031$^{+ 0.002}_{- 0.003}$ &  0.506$^{+ 0.003}_{- 0.003}$ \\
PAH 8.6 &  0.069$^{+ 0.003}_{- 0.003}$ &  0.099$^{+ 0.003}_{- 0.002}$ &  0.101$^{+ 0.002}_{- 0.002}$ &  0.501$^{+ 0.159}_{- 0.037}$ &  0.014$^{+ 0.034}_{- 0.013}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.499$^{+ 0.005}_{- 0.005}$ \\
PAH 11.3 &  0.041$^{+ 0.004}_{- 0.005}$ &  0.005$^{+ 0.004}_{- 0.003}$ &  0.059$^{+ 0.004}_{- 0.005}$ &  0.702$^{+ 0.026}_{- 0.030}$ &  0.001$^{+ 0.034}_{- 0.001}$ &  0.258$^{+ 0.007}_{- 0.006}$ &  0.338$^{+ 0.008}_{- 0.006}$ \\
PAH 12.7 &  0.000$^{+ 0.001}_{- 0.000}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.044$^{+ 0.003}_{- 0.003}$ &  0.353$^{+ 0.014}_{- 0.015}$ &  0.304$^{+ 0.030}_{- 0.024}$ &  0.224$^{+ 0.003}_{- 0.003}$ &  0.171$^{+ 0.004}_{- 0.004}$ \\
\enddata
\label{tab:res2}
\end{deluxetable}
%=============================================================================================================================
\clearpage

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD50138 } & \colhead{ HD58647 } & \colhead{ HD72106 } & \colhead{ HD85567 } & \colhead{ HD95881 } & \colhead{ HD98922 } & \colhead{ HD100546 }} 
\startdata
$\chi^2$         &   88.99 &   15.01 &   95.54 &   42.40 &   42.43 &   46.95 &  168.92 \\ 
Am. Ol. 0.1\,$\mu$m &  0.00$^{+ 0.04}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 44.27$^{+ 0.78}_{- 0.67}$ & 10.11$^{+ 7.32}_{-10.11}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.09$^{+ 0.78}_{- 0.09}$ \\
Am. Ol. 2.0\,$\mu$m & 64.00$^{+ 4.22}_{- 9.40}$ & 31.69$^{+ 1.58}_{- 1.35}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 15.29$^{+11.07}_{-15.29}$ & 70.06$^{+ 0.84}_{- 1.64}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 82.31$^{+ 0.51}_{- 0.76}$ \\
Am. Ol. 5.0\,$\mu$m &  7.19$^{+13.75}_{- 6.18}$ & 56.35$^{+ 1.53}_{- 1.79}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 52.78$^{+39.11}_{-28.32}$ &  0.69$^{+ 5.57}_{- 0.69}$ & 89.73$^{+ 0.44}_{- 0.50}$ &  0.19$^{+ 1.28}_{- 0.19}$ \\
Am. Py. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 10.79$^{+ 0.44}_{- 0.45}$ &  0.77$^{+ 1.06}_{- 0.77}$ &  0.03$^{+ 0.37}_{- 0.03}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 2.0\,$\mu$m &  0.09$^{+ 0.78}_{- 0.09}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  6.45$^{+ 0.51}_{- 0.55}$ &  5.99$^{+ 2.09}_{- 2.89}$ &  0.15$^{+ 0.24}_{- 0.12}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 5.0\,$\mu$m &  0.27$^{+ 1.02}_{- 0.24}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  1.22$^{+ 0.11}_{- 0.11}$ &  0.64$^{+ 0.04}_{- 0.04}$ &  7.67$^{+ 0.10}_{- 0.10}$ &  0.93$^{+ 0.35}_{- 0.49}$ &  1.47$^{+ 0.09}_{- 0.08}$ &  0.58$^{+ 0.04}_{- 0.04}$ &  5.63$^{+ 0.14}_{- 0.13}$ \\
Fors. 2.0\,$\mu$m &  0.00$^{+ 0.16}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.13}_{- 0.00}$ \\
Enst. 0.1\,$\mu$m &  1.49$^{+ 0.17}_{- 0.20}$ &  0.22$^{+ 0.06}_{- 0.06}$ &  6.74$^{+ 0.17}_{- 0.17}$ &  1.68$^{+ 0.51}_{- 0.71}$ &  2.76$^{+ 0.15}_{- 0.12}$ &  0.93$^{+ 0.07}_{- 0.07}$ &  0.21$^{+ 0.12}_{- 0.12}$ \\
Enst 2.0\,$\mu$m &  8.38$^{+ 0.59}_{- 0.88}$ &  1.93$^{+ 0.19}_{- 0.15}$ & 17.18$^{+ 0.32}_{- 0.35}$ &  3.46$^{+ 1.94}_{- 2.68}$ &  7.67$^{+ 0.28}_{- 0.27}$ &  5.69$^{+ 0.18}_{- 0.15}$ &  4.33$^{+ 0.29}_{- 0.27}$ \\
Silica 0.1\,$\mu$m &  2.65$^{+ 0.20}_{- 0.32}$ &  0.71$^{+ 0.03}_{- 0.03}$ &  5.92$^{+ 0.09}_{- 0.09}$ &  0.82$^{+ 0.56}_{- 0.77}$ &  3.29$^{+ 0.08}_{- 0.08}$ &  0.37$^{+ 0.03}_{- 0.02}$ &  0.86$^{+ 0.07}_{- 0.07}$ \\
Silica 2.0\,$\mu$m &  5.33$^{+ 0.43}_{- 0.46}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.98$^{+ 0.18}_{- 0.18}$ &  2.56$^{+ 1.18}_{- 1.63}$ &  3.45$^{+ 0.35}_{- 0.31}$ &  0.00$^{+ 0.02}_{- 0.00}$ &  6.38$^{+ 0.14}_{- 0.14}$ \\
Silica 5.0\,$\mu$m &  9.39$^{+ 1.53}_{- 2.20}$ &  8.45$^{+ 0.33}_{- 0.27}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  5.61$^{+ 4.07}_{- 5.61}$ & 10.43$^{+ 0.94}_{- 0.87}$ &  2.69$^{+ 0.37}_{- 0.33}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
PAH 6.2 &     -  &  0.061$^{+ 0.004}_{- 0.003}$ &  0.511$^{+ 0.002}_{- 0.002}$ &  0.525$^{+ 0.026}_{- 0.020}$ &  1.264$^{+ 0.010}_{- 0.010}$ &     -         &     -  \\
PAH 7.7 &  0.603$^{+ 0.991}_{- 0.511}$ &  0.177$^{+ 0.003}_{- 0.003}$ &  0.513$^{+ 0.002}_{- 0.003}$ &  0.577$^{+ 0.021}_{- 0.029}$ &  1.528$^{+ 0.006}_{- 0.005}$ &  1.595$^{+ 0.091}_{- 0.091}$ &  6.711$^{+ 0.255}_{- 0.266}$ \\
PAH 8.6 &  5.005$^{+ 0.619}_{- 0.348}$ &  0.180$^{+ 0.003}_{- 0.004}$ &  0.371$^{+ 0.002}_{- 0.002}$ &  0.482$^{+ 0.101}_{- 0.139}$ &  1.346$^{+ 0.009}_{- 0.009}$ &  2.286$^{+ 0.049}_{- 0.045}$ &  3.569$^{+ 0.140}_{- 0.124}$ \\
PAH 11.3 &  3.834$^{+ 0.213}_{- 0.205}$ &  0.089$^{+ 0.007}_{- 0.006}$ &  0.233$^{+ 0.007}_{- 0.008}$ &  0.191$^{+ 0.024}_{- 0.026}$ &  0.863$^{+ 0.017}_{- 0.017}$ &  2.030$^{+ 0.080}_{- 0.056}$ &  4.116$^{+ 0.384}_{- 0.384}$ \\
PAH 12.7 &  0.136$^{+ 0.262}_{- 0.118}$ &  0.063$^{+ 0.003}_{- 0.003}$ &  0.083$^{+ 0.002}_{- 0.002}$ &  0.150$^{+ 0.132}_{- 0.096}$ &  0.286$^{+ 0.006}_{- 0.006}$ &  1.654$^{+ 0.059}_{- 0.070}$ &  2.369$^{+ 0.145}_{- 0.140}$ \\
\enddata
\label{tab:res3}
\end{deluxetable}
%=============================================================================================================================
\clearpage
%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD101412 } & \colhead{ HD104237 } & \colhead{ SS73 44 } & \colhead{ HD139614 } & \colhead{ HD142666 } & \colhead{ HD142527 } & \colhead{ HD144432 }} 
\startdata
$\chi^2$         &   62.55 &  117.56 &   41.20 &   34.40 &   19.94 &  210.91 &   77.59 \\ 
Am. Ol. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.69$^{+ 0.12}_{- 0.16}$ &  0.17$^{+ 0.32}_{- 0.14}$ &  7.22$^{+ 0.97}_{- 0.93}$ & 37.14$^{+ 0.70}_{- 0.62}$ &  5.92$^{+ 3.26}_{- 2.89}$ \\
Am. Ol. 2.0\,$\mu$m & 63.05$^{+ 2.33}_{- 3.35}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 38.52$^{+ 1.11}_{- 1.06}$ & 45.20$^{+ 3.44}_{- 3.73}$ & 13.57$^{+ 0.57}_{- 0.52}$ & 42.38$^{+ 2.32}_{- 2.61}$ \\
Am. Ol. 5.0\,$\mu$m &  4.80$^{+ 4.32}_{- 2.76}$ & 73.53$^{+ 0.82}_{- 0.79}$ & 91.45$^{+ 0.23}_{- 0.21}$ & 57.33$^{+ 0.86}_{- 0.86}$ &  3.42$^{+ 3.08}_{- 3.08}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.01$^{+ 0.07}_{- 0.01}$ \\
Am. Py. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.31$^{+ 0.06}_{- 0.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 19.04$^{+ 1.01}_{- 1.05}$ \\
Am. Py. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ & 10.70$^{+ 1.86}_{- 1.79}$ &  4.77$^{+ 0.18}_{- 0.20}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  6.36$^{+ 1.41}_{- 1.47}$ & 22.98$^{+ 0.51}_{- 0.49}$ & 14.95$^{+ 0.59}_{- 0.63}$ \\
Am. Py. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  3.92$^{+ 2.48}_{- 2.68}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 22.15$^{+ 2.70}_{- 2.40}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.10}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  2.45$^{+ 0.13}_{- 0.13}$ &  2.00$^{+ 0.16}_{- 0.17}$ &  0.33$^{+ 0.01}_{- 0.02}$ &  0.90$^{+ 0.04}_{- 0.04}$ &  1.02$^{+ 0.08}_{- 0.08}$ &  5.70$^{+ 0.07}_{- 0.09}$ &  2.36$^{+ 0.04}_{- 0.05}$ \\
Fors. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.18$^{+ 0.22}_{- 0.13}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Enst. 0.1\,$\mu$m &  1.31$^{+ 0.15}_{- 0.18}$ &  1.12$^{+ 0.22}_{- 0.23}$ &  0.45$^{+ 0.02}_{- 0.02}$ &  0.50$^{+ 0.04}_{- 0.05}$ &  1.00$^{+ 0.11}_{- 0.13}$ &  3.23$^{+ 0.15}_{- 0.12}$ &  1.32$^{+ 0.08}_{- 0.08}$ \\
Enst 2.0\,$\mu$m & 20.80$^{+ 0.56}_{- 0.51}$ &  6.40$^{+ 0.57}_{- 0.41}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.72$^{+ 0.19}_{- 0.20}$ &  1.09$^{+ 0.35}_{- 0.40}$ &  6.27$^{+ 0.20}_{- 0.22}$ &  4.81$^{+ 0.15}_{- 0.16}$ \\
Silica 0.1\,$\mu$m &  3.76$^{+ 0.13}_{- 0.18}$ &  1.36$^{+ 0.09}_{- 0.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.33$^{+ 0.02}_{- 0.01}$ &  0.08$^{+ 0.05}_{- 0.05}$ &  6.56$^{+ 0.06}_{- 0.05}$ &  0.10$^{+ 0.05}_{- 0.05}$ \\
Silica 2.0\,$\mu$m &  3.83$^{+ 0.20}_{- 0.22}$ &  0.50$^{+ 0.15}_{- 0.17}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.29$^{+ 0.06}_{- 0.05}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  4.55$^{+ 0.13}_{- 0.10}$ &  1.97$^{+ 0.28}_{- 0.28}$ \\
Silica 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.47$^{+ 1.28}_{- 0.47}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.06$^{+ 0.21}_{- 0.06}$ & 12.46$^{+ 1.09}_{- 1.09}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  7.15$^{+ 0.61}_{- 0.61}$ \\
PAH 6.2 &  0.315$^{+ 0.005}_{- 0.005}$ &  0.192$^{+ 0.009}_{- 0.011}$ &  0.007$^{+ 0.001}_{- 0.001}$ &  0.504$^{+ 0.003}_{- 0.002}$ &  0.565$^{+ 0.006}_{- 0.006}$ &  1.302$^{+ 0.005}_{- 0.006}$ &  0.206$^{+ 0.003}_{- 0.004}$ \\
PAH 7.7 &  0.377$^{+ 0.002}_{- 0.002}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.001$^{+ 0.001}_{- 0.001}$ &  0.464$^{+ 0.002}_{- 0.002}$ &  0.511$^{+ 0.007}_{- 0.008}$ &  1.883$^{+ 0.006}_{- 0.006}$ &  0.000$^{+ 0.000}_{- 0.000}$ \\
PAH 8.6 &  0.335$^{+ 0.005}_{- 0.005}$ &  0.863$^{+ 0.049}_{- 0.047}$ &  0.000$^{+ 0.001}_{- 0.000}$ &  0.301$^{+ 0.005}_{- 0.004}$ &  0.333$^{+ 0.011}_{- 0.012}$ &  1.970$^{+ 0.012}_{- 0.010}$ &  0.048$^{+ 0.035}_{- 0.031}$ \\
PAH 11.3 &  0.152$^{+ 0.005}_{- 0.006}$ &  0.602$^{+ 0.170}_{- 0.133}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.351$^{+ 0.013}_{- 0.010}$ &  0.502$^{+ 0.020}_{- 0.017}$ &  0.947$^{+ 0.035}_{- 0.032}$ &  0.169$^{+ 0.025}_{- 0.024}$ \\
PAH 12.7 &  0.065$^{+ 0.004}_{- 0.003}$ &  0.756$^{+ 0.026}_{- 0.029}$ &  0.083$^{+ 0.002}_{- 0.002}$ &  0.260$^{+ 0.006}_{- 0.005}$ &  0.117$^{+ 0.013}_{- 0.010}$ &  0.132$^{+ 0.008}_{- 0.007}$ &  0.042$^{+ 0.012}_{- 0.012}$ \\
\enddata
\label{tab:res4}
\end{deluxetable}
%=============================================================================================================================
\clearpage
%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD144668 } & \colhead{ HD145263 } & \colhead{ HD150193 } & \colhead{ HD152404 } & \colhead{ 51 Oph } & \colhead{ HD163296 } & \colhead{ VV Ser }} 
\startdata
$\chi^2$         &   65.92 &   58.18 &  221.96 &   38.74 &   65.46 &   80.59 &   35.88 \\ 
Am. Ol. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  7.51$^{+ 1.57}_{- 1.63}$ &  0.01$^{+ 0.28}_{- 0.01}$ & 53.76$^{+ 3.03}_{- 2.69}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 2.0\,$\mu$m & 71.33$^{+ 2.73}_{- 3.47}$ & 58.64$^{+ 3.90}_{- 4.39}$ & 56.51$^{+ 1.39}_{- 1.28}$ & 11.77$^{+ 2.26}_{- 2.45}$ & 45.33$^{+ 0.00}_{- 0.00}$ & 62.36$^{+ 1.81}_{- 2.30}$ & 21.90$^{+10.18}_{- 7.37}$ \\
Am. Ol. 5.0\,$\mu$m &  2.12$^{+ 8.57}_{- 1.88}$ &  7.35$^{+ 4.26}_{- 4.43}$ &  0.11$^{+ 0.38}_{- 0.09}$ &  0.01$^{+ 0.12}_{- 0.01}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.34$^{+ 5.33}_{- 1.25}$ & 38.89$^{+10.40}_{-14.96}$ \\
Am. Py. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 21.74$^{+ 1.11}_{- 1.20}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.57$^{+ 0.39}_{- 0.36}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 2.0\,$\mu$m &  0.02$^{+ 1.01}_{- 0.02}$ &  9.04$^{+ 1.02}_{- 0.94}$ & 20.76$^{+ 0.70}_{- 0.67}$ &  0.52$^{+ 0.72}_{- 0.43}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 18.44$^{+ 0.77}_{- 0.90}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 5.0\,$\mu$m &  0.02$^{+ 0.22}_{- 0.02}$ &  0.00$^{+ 0.12}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 33.60$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 24.51$^{+ 1.41}_{- 1.52}$ \\
Fors. 0.1\,$\mu$m &  2.91$^{+ 0.13}_{- 0.17}$ &  2.71$^{+ 0.13}_{- 0.13}$ &  2.88$^{+ 0.05}_{- 0.05}$ &  2.11$^{+ 0.05}_{- 0.06}$ &  0.23$^{+ 0.00}_{- 0.00}$ &  2.64$^{+ 0.07}_{- 0.10}$ &  1.18$^{+ 0.21}_{- 0.15}$ \\
Fors. 2.0\,$\mu$m &  0.02$^{+ 0.27}_{- 0.02}$ &  0.01$^{+ 0.34}_{- 0.01}$ &  2.46$^{+ 0.26}_{- 0.33}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  3.42$^{+ 0.00}_{- 0.00}$ &  0.01$^{+ 0.20}_{- 0.01}$ &  0.27$^{+ 0.37}_{- 0.25}$ \\
Enst. 0.1\,$\mu$m &  0.94$^{+ 0.20}_{- 0.22}$ &  1.05$^{+ 0.25}_{- 0.26}$ &  1.79$^{+ 0.10}_{- 0.09}$ &  1.30$^{+ 0.08}_{- 0.08}$ &  0.28$^{+ 0.00}_{- 0.00}$ &  1.85$^{+ 0.14}_{- 0.13}$ &  0.63$^{+ 0.09}_{- 0.08}$ \\
Enst 2.0\,$\mu$m &  7.01$^{+ 0.54}_{- 0.59}$ &  5.49$^{+ 0.54}_{- 0.52}$ &  3.79$^{+ 0.28}_{- 0.30}$ &  4.99$^{+ 0.21}_{- 0.22}$ &  1.79$^{+ 0.00}_{- 0.00}$ &  2.55$^{+ 0.36}_{- 0.34}$ &  3.73$^{+ 0.90}_{- 0.65}$ \\
Silica 0.1\,$\mu$m &  2.08$^{+ 0.12}_{- 0.14}$ &  0.64$^{+ 0.18}_{- 0.16}$ &  1.87$^{+ 0.05}_{- 0.05}$ &  0.11$^{+ 0.07}_{- 0.06}$ &  0.64$^{+ 0.00}_{- 0.00}$ &  0.68$^{+ 0.06}_{- 0.06}$ &  0.69$^{+ 0.29}_{- 0.21}$ \\
Silica 2.0\,$\mu$m &  2.59$^{+ 0.59}_{- 0.62}$ &  7.57$^{+ 0.40}_{- 0.46}$ &  4.96$^{+ 0.21}_{- 0.17}$ &  3.66$^{+ 0.18}_{- 0.20}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  4.55$^{+ 0.27}_{- 0.33}$ &  0.00$^{+ 0.09}_{- 0.00}$ \\
Silica 5.0\,$\mu$m & 10.97$^{+ 2.47}_{- 3.41}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  4.88$^{+ 0.78}_{- 0.84}$ &  0.02$^{+ 0.12}_{- 0.02}$ & 14.71$^{+ 0.00}_{- 0.00}$ &  4.00$^{+ 1.08}_{- 1.13}$ &  8.19$^{+ 3.34}_{- 2.42}$ \\
PAH 6.2 &     -    &  0.006$^{+ 0.002}_{- 0.002}$ &     -             &  0.075$^{+ 0.001}_{- 0.002}$ &  0.000$^{+ 0.000}_{- 0.000}$ &     -            &  0.341$^{+ 0.004}_{- 0.004}$ \\
PAH 7.7 &  0.065$^{+ 0.074}_{- 0.051}$ &  0.026$^{+ 0.001}_{- 0.001}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.012$^{+ 0.000}_{- 0.000}$ &  0.120$^{+ 0.213}_{- 0.100}$ &  0.307$^{+ 0.016}_{- 0.012}$ \\
PAH 8.6 &  0.640$^{+ 0.046}_{- 0.048}$ &  0.052$^{+ 0.002}_{- 0.002}$ &  1.664$^{+ 0.051}_{- 0.047}$ &  0.030$^{+ 0.008}_{- 0.008}$ &  0.438$^{+ 0.000}_{- 0.000}$ &  1.130$^{+ 0.092}_{- 0.059}$ &  0.355$^{+ 0.044}_{- 0.039}$ \\
PAH 11.3 &  0.792$^{+ 0.043}_{- 0.048}$ &  0.077$^{+ 0.002}_{- 0.002}$ &  0.027$^{+ 0.035}_{- 0.023}$ &  0.010$^{+ 0.005}_{- 0.005}$ &  0.678$^{+ 0.000}_{- 0.000}$ &  0.591$^{+ 0.070}_{- 0.070}$ &  0.147$^{+ 0.026}_{- 0.020}$ \\
PAH 12.7 &  0.171$^{+ 0.062}_{- 0.057}$ &  0.000$^{+ 0.001}_{- 0.000}$ &  0.322$^{+ 0.031}_{- 0.037}$ &  0.043$^{+ 0.003}_{- 0.003}$ &  0.169$^{+ 0.000}_{- 0.000}$ &  0.167$^{+ 0.039}_{- 0.036}$ &  0.058$^{+ 0.014}_{- 0.017}$ \\
\enddata
\label{tab:res5}
\end{deluxetable}
%=============================================================================================================================
\clearpage
%=============================================================================================================================
\begin{deluxetable}{rrrrrr}
\tablecaption{Same as Table\,\ref{tab:res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ T CrA } & \colhead{ HD179218 } & \colhead{ WW Vul } & \colhead{ HD190073 } & \colhead{ HD203024 }} 
\startdata
$\chi^2$         &   23.73 &  109.27 &   50.51 &  100.87 &  254.32 \\ 
Am. Ol. 0.1\,$\mu$m & 31.15$^{+ 1.61}_{- 0.99}$ & 31.87$^{+ 1.41}_{- 1.72}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  5.53$^{+49.75}_{- 5.53}$ \\
Am. Ol. 2.0\,$\mu$m & 54.06$^{+ 1.11}_{- 1.36}$ & 32.69$^{+ 1.45}_{- 1.57}$ & 50.50$^{+ 0.29}_{- 0.28}$ & 31.16$^{+ 2.27}_{- 1.71}$ & 25.01$^{+ 3.06}_{-17.32}$ \\
Am. Ol. 5.0\,$\mu$m &  0.21$^{+ 0.54}_{- 0.17}$ &  0.39$^{+ 0.64}_{- 0.24}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 20.29$^{+ 2.99}_{- 3.66}$ & 46.25$^{+ 5.14}_{-46.25}$ \\
Am. Py. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 18.09$^{+ 0.15}_{- 0.16}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  7.39$^{+12.54}_{- 1.39}$ \\
Am. Py. 2.0\,$\mu$m & 10.06$^{+ 0.84}_{- 0.77}$ &  2.95$^{+ 0.60}_{- 0.63}$ & 13.22$^{+ 0.18}_{- 0.21}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  6.85$^{+ 0.76}_{- 6.85}$ \\
Am. Py. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.01$^{+ 0.08}_{- 0.01}$ & 16.16$^{+ 1.02}_{- 0.87}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  0.57$^{+ 0.10}_{- 0.10}$ &  0.90$^{+ 0.09}_{- 0.09}$ &  1.45$^{+ 0.03}_{- 0.03}$ &  1.06$^{+ 0.05}_{- 0.05}$ &  1.98$^{+ 1.47}_{- 0.16}$ \\
Fors. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.46$^{+ 0.13}_{- 0.14}$ &  1.23$^{+ 0.22}_{- 0.18}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Enst. 0.1\,$\mu$m &  0.57$^{+ 0.20}_{- 0.22}$ &  6.99$^{+ 0.19}_{- 0.18}$ &  1.24$^{+ 0.04}_{- 0.04}$ &  2.06$^{+ 0.09}_{- 0.08}$ &  0.67$^{+ 1.59}_{- 0.18}$ \\
Enst 2.0\,$\mu$m &  0.65$^{+ 0.42}_{- 0.36}$ & 17.35$^{+ 0.26}_{- 0.30}$ &  3.57$^{+ 0.11}_{- 0.16}$ & 10.09$^{+ 0.35}_{- 0.28}$ &  4.83$^{+ 6.40}_{- 0.71}$ \\
Silica 0.1\,$\mu$m &  0.52$^{+ 0.08}_{- 0.09}$ &  6.86$^{+ 0.10}_{- 0.11}$ &  0.02$^{+ 0.02}_{- 0.02}$ &  1.75$^{+ 0.08}_{- 0.07}$ &  1.27$^{+ 4.28}_{- 0.48}$ \\
Silica 2.0\,$\mu$m &  2.18$^{+ 0.21}_{- 0.24}$ &  0.00$^{+ 0.02}_{- 0.00}$ &  0.85$^{+ 0.10}_{- 0.09}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.23$^{+ 2.06}_{- 0.23}$ \\
Silica 5.0\,$\mu$m &  0.01$^{+ 0.54}_{- 0.01}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 10.60$^{+ 0.30}_{- 0.25}$ & 16.20$^{+ 0.88}_{- 0.72}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
PAH 6.2 &     -  &     -  &  0.051$^{+ 0.001}_{- 0.001}$ &  0.127$^{+ 0.003}_{-0.003}$ &  0.029$^{+ 0.002}_{- 0.007}$ \\ 
PAH 7.7 &  0.000$^{+ 0.000}_{- 0.000}$ &  3.286$^{+ 0.131}_{- 0.131}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.002$^{+ 0.015}_{- 0.002}$ \\
PAH 8.6 &  0.090$^{+ 0.013}_{- 0.014}$ &  3.859$^{+ 0.090}_{- 0.080}$ &  0.000$^{+ 0.000}_{- 0.000}$ &  0.286$^{+ 0.011}_{- 0.011}$ &  0.028$^{+ 0.252}_{- 0.028}$ \\ 
PAH 11.3 &  0.250$^{+ 0.032}_{- 0.033}$ &  2.857$^{+ 0.074}_{- 0.063}$ &  0.055$^{+ 0.003}_{- 0.003}$ &  0.432$^{+ 0.018}_{- 0.019}$ &  0.000$^{+ 0.000}_{- 0.000}$ \\ 
PAH 12.7 &  0.016$^{+ 0.017}_{- 0.012}$ &  0.775$^{+ 0.036}_{- 0.036}$ &  0.000$^{+ 0.001}_{- 0.000}$ &  0.092$^{+ 0.008}_{- 0.009}$ &  0.288$^{+ 0.033}_{- 0.187}$ \\ 
\enddata
\label{tab:res6}
\end{deluxetable}
%=============================================================================================================================
\clearpage

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Best fit dust parameters and the reduced $\chi^2$ of the fit (17--35\,{\micron}). Listed are the derived mass fractions of each dust component in \%.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ AB Aur } & \colhead{ HD31648 } & \colhead{ HD35187 } & \colhead{ HD35929 } & \colhead{ HD36112 } & \colhead{ HD244604 } & \colhead{ HD36917 }} 
\startdata

$\chi^2$         &   58.93 &   46.29 &   31.46 &   27.89 &   49.36 &   37.61 &  187.87 \\ 
Am. Ol. 0.1\,$\mu$m & 30.00$^{+ 1.31}_{- 1.31}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.24$^{+ 0.69}_{- 0.22}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.45$^{+ 3.62}_{- 0.45}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.05$^{+ 1.20}_{- 0.05}$ & 14.10$^{+ 2.72}_{- 2.84}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.93$^{+ 4.90}_{- 0.93}$ & 58.43$^{+ 1.34}_{- 1.64}$ &  9.11$^{+ 1.17}_{- 3.52}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 0.1\,$\mu$m & 64.87$^{+ 1.28}_{- 1.28}$ & 84.84$^{+ 3.56}_{- 3.03}$ &  1.67$^{+ 3.50}_{- 1.43}$ & 71.99$^{+ 2.98}_{- 3.23}$ & 90.46$^{+ 0.44}_{- 1.03}$ & 84.62$^{+ 2.53}_{- 3.50}$ & 97.16$^{+ 0.30}_{- 0.30}$ \\
Am. Py. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  1.63$^{+ 6.51}_{- 1.63}$ & 37.17$^{+ 1.51}_{- 2.09}$ &  1.11$^{+ 3.56}_{- 1.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.23$^{+11.51}_{- 0.23}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  6.06$^{+ 3.46}_{- 3.90}$ &  0.14$^{+ 0.33}_{- 0.11}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.02}_{- 0.00}$ &  5.85$^{+ 3.36}_{- 2.43}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  0.07$^{+ 0.06}_{- 0.05}$ &  2.85$^{+ 0.12}_{- 0.08}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.33$^{+ 0.12}_{- 0.14}$ &  1.50$^{+ 0.07}_{- 0.07}$ &  4.17$^{+ 0.12}_{- 0.11}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 2.0\,$\mu$m &  0.28$^{+ 0.08}_{- 0.10}$ &  0.89$^{+ 0.10}_{- 0.10}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.17$^{+ 0.23}_{- 0.14}$ &  2.00$^{+ 0.12}_{- 0.13}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.84$^{+ 0.29}_{- 0.31}$ \\
Enst. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  1.50$^{+ 0.09}_{- 0.08}$ &  0.02$^{+ 0.10}_{- 0.02}$ &  3.19$^{+ 0.40}_{- 0.36}$ &  1.36$^{+ 0.11}_{- 0.09}$ &  2.44$^{+ 0.15}_{- 0.17}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Enst 2.0\,$\mu$m &  1.51$^{+ 0.11}_{- 0.09}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.41$^{+ 0.16}_{- 0.13}$ &  0.01$^{+ 0.27}_{- 0.01}$ &  0.00$^{+ 0.08}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  1.30$^{+ 0.07}_{- 0.06}$ &  0.63$^{+ 0.07}_{- 0.08}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.05}_{- 0.00}$ &  2.62$^{+ 0.11}_{- 0.19}$ &  0.00$^{+ 0.08}_{- 0.00}$ \\
Silica 2.0\,$\mu$m &  3.27$^{+ 0.08}_{- 0.10}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.97$^{+ 0.11}_{- 0.07}$ &  0.06$^{+ 0.26}_{- 0.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.24$^{+ 0.35}_{- 0.21}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.26$^{+ 0.35}_{- 0.71}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
\enddata
\label{tab:long_res1}
\end{deluxetable}
%=============================================================================================================================

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:long_res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD37258 } & \colhead{ BF Ori } & \colhead{ HD37357 } & \colhead{ HD37806 } & \colhead{ HD38120 } & \colhead{ HD250550 } & \colhead{ V590 Mon }} 
\startdata
$\chi^2$         &   21.03 &   38.37 &   10.63 &   74.21 &   38.11 &   16.20 &   12.87 \\ 
Am. Ol. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  5.76$^{+ 0.87}_{- 1.02}$ & 28.04$^{+ 1.07}_{- 1.11}$ &  6.93$^{+ 5.34}_{- 4.93}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.28$^{+ 4.33}_{- 0.28}$ &  0.68$^{+ 2.98}_{- 0.66}$ \\
Am. Ol. 5.0\,$\mu$m &  0.02$^{+ 1.02}_{- 0.02}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.59$^{+ 2.18}_{- 1.40}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.27$^{+ 0.42}_{- 0.22}$ & 19.73$^{+ 5.19}_{- 5.85}$ & 21.47$^{+ 4.14}_{- 4.30}$ \\
Am. Py. 0.1\,$\mu$m &  0.05$^{+ 2.63}_{- 0.05}$ & 93.53$^{+ 0.28}_{- 0.30}$ & 64.91$^{+ 4.91}_{- 5.32}$ & 89.42$^{+ 1.03}_{- 0.87}$ & 30.03$^{+ 0.46}_{- 0.50}$ & 28.60$^{+ 5.16}_{- 5.82}$ & 51.53$^{+ 4.76}_{- 4.22}$ \\
Am. Py. 2.0\,$\mu$m & 95.81$^{+ 0.37}_{- 0.87}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 26.35$^{+ 5.48}_{- 5.71}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 30.29$^{+ 5.36}_{- 4.21}$ & 18.83$^{+ 6.13}_{- 5.43}$ \\
Am. Py. 5.0\,$\mu$m &  0.20$^{+ 1.12}_{- 0.18}$ &  0.01$^{+ 0.12}_{- 0.01}$ &  2.75$^{+ 3.16}_{- 2.58}$ &  0.15$^{+ 0.16}_{- 0.10}$ & 40.00$^{+ 0.99}_{- 0.99}$ &  5.43$^{+ 9.30}_{- 5.01}$ &  0.00$^{+ 0.02}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  0.82$^{+ 0.07}_{- 0.08}$ &  2.08$^{+ 0.15}_{- 0.13}$ &  0.57$^{+ 0.09}_{- 0.08}$ &  3.23$^{+ 0.08}_{- 0.08}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.55$^{+ 0.13}_{- 0.12}$ \\
Fors. 2.0\,$\mu$m &  0.21$^{+ 0.15}_{- 0.13}$ &  0.64$^{+ 0.20}_{- 0.17}$ &  1.28$^{+ 0.14}_{- 0.13}$ &  0.78$^{+ 0.13}_{- 0.11}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.22$^{+ 0.12}_{- 0.10}$ &  0.84$^{+ 0.18}_{- 0.18}$ \\
Enst. 0.1\,$\mu$m &  1.23$^{+ 0.44}_{- 0.45}$ &  0.18$^{+ 0.20}_{- 0.12}$ &  0.47$^{+ 0.30}_{- 0.25}$ &  0.47$^{+ 0.10}_{- 0.09}$ &  0.84$^{+ 0.07}_{- 0.07}$ &  0.08$^{+ 0.20}_{- 0.07}$ &  0.11$^{+ 0.28}_{- 0.10}$ \\
Enst 2.0\,$\mu$m &  1.14$^{+ 0.53}_{- 0.51}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.87$^{+ 0.28}_{- 0.39}$ &  0.00$^{+ 0.10}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.58$^{+ 0.20}_{- 0.22}$ &  1.24$^{+ 0.23}_{- 0.37}$ \\
Silica 0.1\,$\mu$m &  0.46$^{+ 0.12}_{- 0.12}$ &  3.56$^{+ 0.44}_{- 0.45}$ &  1.09$^{+ 0.14}_{- 0.14}$ &  0.18$^{+ 0.04}_{- 0.05}$ &  0.83$^{+ 0.03}_{- 0.03}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.72$^{+ 0.16}_{- 0.16}$ \\
Silica 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.11}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.05$^{+ 0.12}_{- 0.15}$ &  0.03$^{+ 0.43}_{- 0.03}$ \\
Silica 5.0\,$\mu$m &  0.05$^{+ 0.35}_{- 0.04}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.12$^{+ 0.60}_{- 0.11}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  4.80$^{+ 1.17}_{- 1.55}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
\enddata
\label{tab:long_res2}
\end{deluxetable}
%=============================================================================================================================

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:long_res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD50138 } & \colhead{ HD58647 } & \colhead{ HD72106 } & \colhead{ HD85567 } & \colhead{ HD95881 } & \colhead{ HD98922 } & \colhead{ HD100546 }} 
\startdata
$\chi^2$         &  106.34 &   38.52 &   42.33 &   78.85 &  152.74 &  180.41 &   67.64 \\ 
Am. Ol. 0.1\,$\mu$m & 37.14$^{+ 0.89}_{- 0.82}$ &  3.05$^{+22.19}_{- 3.03}$ &  8.87$^{+ 1.84}_{- 1.44}$ & 44.87$^{+ 0.73}_{- 0.67}$ &  0.00$^{+ 0.03}_{- 0.00}$ & 52.71$^{+ 3.39}_{- 1.74}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ & 21.39$^{+ 4.64}_{- 9.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.07$^{+ 0.73}_{- 0.07}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 5.0\,$\mu$m &  1.66$^{+ 0.77}_{- 0.81}$ &  1.36$^{+21.24}_{- 1.36}$ &  7.38$^{+ 1.02}_{- 1.25}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 0.1\,$\mu$m & 52.67$^{+ 0.47}_{- 0.51}$ & 43.89$^{+10.07}_{-10.48}$ & 79.93$^{+ 0.81}_{- 0.84}$ & 48.05$^{+ 0.65}_{- 0.70}$ & 88.75$^{+ 0.15}_{- 0.28}$ & 41.06$^{+ 1.68}_{- 3.25}$ & 91.78$^{+ 0.17}_{- 0.24}$ \\
Am. Py. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ & 21.17$^{+ 8.82}_{- 7.83}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 5.0\,$\mu$m &  0.02$^{+ 0.18}_{- 0.02}$ &  0.00$^{+ 0.02}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.04$^{+ 0.25}_{- 0.03}$ \\
Fors. 0.1\,$\mu$m &  2.10$^{+ 0.04}_{- 0.04}$ &  0.33$^{+ 0.12}_{- 0.12}$ &  1.95$^{+ 0.04}_{- 0.05}$ &  1.17$^{+ 0.06}_{- 0.05}$ &  3.43$^{+ 0.05}_{- 0.07}$ &  1.17$^{+ 0.04}_{- 0.07}$ &  4.21$^{+ 0.15}_{- 0.11}$ \\
Fors. 2.0\,$\mu$m &  1.31$^{+ 0.08}_{- 0.09}$ &  3.49$^{+ 0.21}_{- 0.22}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.50$^{+ 0.11}_{- 0.09}$ &  0.05$^{+ 0.10}_{- 0.04}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.91$^{+ 0.14}_{- 0.16}$ \\
Enst. 0.1\,$\mu$m &  2.16$^{+ 0.15}_{- 0.13}$ &  2.02$^{+ 0.51}_{- 0.49}$ &  1.87$^{+ 0.11}_{- 0.11}$ &  3.35$^{+ 0.06}_{- 0.09}$ &  7.06$^{+ 0.09}_{- 0.11}$ &  4.64$^{+ 0.05}_{- 0.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Enst 2.0\,$\mu$m &  1.20$^{+ 0.20}_{- 0.20}$ &  0.91$^{+ 0.61}_{- 0.54}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 0.1\,$\mu$m &  1.74$^{+ 0.05}_{- 0.05}$ &  2.31$^{+ 0.24}_{- 0.29}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.06$^{+ 0.05}_{- 0.03}$ &  0.64$^{+ 0.08}_{- 0.07}$ &  0.41$^{+ 0.03}_{- 0.03}$ &  3.03$^{+ 0.11}_{- 0.10}$ \\
Silica 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.46}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.02$^{+ 0.28}_{- 0.02}$ \\
Silica 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.09$^{+ 0.87}_{- 0.09}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
\enddata
\label{tab:long_res3}
\end{deluxetable}
%=============================================================================================================================

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:long_res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD101412 } & \colhead{ HD104237 } & \colhead{ SS73 44 } & \colhead{ HD139614 } & \colhead{ HD142666 } & \colhead{ HD142527 } & \colhead{ HD144432 }} 
\startdata
$\chi^2$         &   94.79 &   73.75 &   89.14 &   26.95 &   26.87 &  701.54 &   21.25 \\ 
Am. Ol. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 54.94$^{+ 0.59}_{- 0.54}$ & 17.25$^{+ 8.03}_{-14.91}$ &  0.06$^{+ 1.85}_{- 0.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.05$^{+ 0.98}_{- 0.05}$ \\
Am. Ol. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  8.47$^{+14.20}_{- 7.65}$ &  0.11$^{+ 1.93}_{- 0.10}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.56$^{+ 2.80}_{- 0.53}$ \\
Am. Ol. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.12$^{+ 0.83}_{- 0.11}$ &  0.20$^{+ 3.10}_{- 0.20}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.08$^{+ 1.47}_{- 0.08}$ \\
Am. Py. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ & 90.36$^{+ 0.16}_{- 0.15}$ & 43.57$^{+ 0.58}_{- 0.56}$ &  0.79$^{+ 3.53}_{- 0.77}$ & 32.32$^{+ 6.63}_{- 6.12}$ & 93.26$^{+ 0.23}_{- 0.29}$ & 95.49$^{+ 0.60}_{- 2.72}$ \\
Am. Py. 2.0\,$\mu$m & 88.17$^{+ 0.21}_{- 0.20}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 69.39$^{+ 2.01}_{- 1.65}$ & 59.74$^{+ 6.70}_{- 6.98}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 5.0\,$\mu$m &  0.01$^{+ 0.03}_{- 0.01}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.08$^{+ 0.31}_{- 0.08}$ &  0.00$^{+ 0.15}_{- 0.00}$ &  0.00$^{+ 0.16}_{- 0.00}$ &  0.10$^{+ 0.14}_{- 0.09}$ &  0.04$^{+ 0.21}_{- 0.03}$ \\
Fors. 0.1\,$\mu$m &  0.83$^{+ 0.09}_{- 0.08}$ &  3.74$^{+ 0.07}_{- 0.06}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.63$^{+ 0.13}_{- 0.14}$ &  1.60$^{+ 0.09}_{- 0.09}$ &  0.98$^{+ 0.08}_{- 0.09}$ \\
Fors. 2.0\,$\mu$m &  2.25$^{+ 0.16}_{- 0.13}$ &  1.22$^{+ 0.13}_{- 0.11}$ &  0.00$^{+ 0.03}_{- 0.00}$ &  0.00$^{+ 0.01}_{- 0.00}$ &  0.62$^{+ 0.28}_{- 0.26}$ &  4.73$^{+ 0.23}_{- 0.22}$ &  0.49$^{+ 0.11}_{- 0.13}$ \\
Enst. 0.1\,$\mu$m &  3.26$^{+ 0.30}_{- 0.32}$ &  2.18$^{+ 0.08}_{- 0.08}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.03$^{+ 0.25}_{- 0.03}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.13$^{+ 0.21}_{- 0.11}$ \\
Enst 2.0\,$\mu$m &  2.74$^{+ 0.39}_{- 0.37}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  3.10$^{+ 0.42}_{- 0.37}$ &  5.20$^{+ 0.31}_{- 0.35}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.71$^{+ 0.20}_{- 0.28}$ \\
Silica 0.1\,$\mu$m &  2.73$^{+ 0.08}_{- 0.09}$ &  2.50$^{+ 0.05}_{- 0.04}$ &  1.41$^{+ 0.04}_{- 0.04}$ &  0.88$^{+ 0.09}_{- 0.08}$ &  0.75$^{+ 0.20}_{- 0.21}$ &  0.30$^{+ 0.04}_{- 0.04}$ &  0.46$^{+ 0.09}_{- 0.11}$ \\
Silica 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.03$^{+ 0.50}_{- 0.03}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.01$^{+ 0.18}_{- 0.01}$ \\
Silica 5.0\,$\mu$m &  0.00$^{+ 0.22}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.36}_{- 0.00}$ &  0.32$^{+ 1.28}_{- 0.30}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
\enddata
\label{tab:long_res4}
\end{deluxetable}
%=============================================================================================================================

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:long_res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ HD144668 } & \colhead{ HD145263 } & \colhead{ HD150193 } & \colhead{ HD152404 } & \colhead{ 51 Oph } & \colhead{ HD163296 } & \colhead{ VV Ser }} 
\startdata
$\chi^2$         &   63.15 &   30.21 &   94.90 &    6.79 &  101.24 &   31.49 &   82.00 \\ 
Am. Ol. 0.1\,$\mu$m & 25.94$^{+ 0.88}_{- 0.88}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 18.66$^{+18.12}_{-17.41}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 51.49$^{+ 0.94}_{- 0.98}$ \\
Am. Ol. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 20.31$^{+20.10}_{-20.10}$ & 23.33$^{+ 1.50}_{- 1.38}$ &  0.00$^{+ 0.01}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.04}_{- 0.00}$ &  0.31$^{+ 2.26}_{- 0.31}$ &  0.27$^{+ 1.31}_{- 0.27}$ \\
Am. Py. 0.1\,$\mu$m & 70.63$^{+ 0.89}_{- 0.85}$ &  0.01$^{+ 0.04}_{- 0.01}$ & 68.68$^{+ 0.96}_{- 0.88}$ & 46.40$^{+10.58}_{-22.49}$ & 69.40$^{+ 1.37}_{- 1.37}$ & 64.94$^{+ 3.58}_{- 3.44}$ & 31.93$^{+ 1.22}_{- 1.08}$ \\
Am. Py. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ & 81.29$^{+ 8.47}_{-12.71}$ & 18.73$^{+ 0.91}_{- 0.95}$ &  6.80$^{+14.27}_{- 6.72}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 28.86$^{+ 3.53}_{- 3.13}$ & 11.07$^{+ 1.30}_{- 1.59}$ \\
Am. Py. 5.0\,$\mu$m &  0.14$^{+ 0.49}_{- 0.13}$ & 10.99$^{+14.29}_{- 8.04}$ &  0.01$^{+ 0.04}_{- 0.01}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Fors. 0.1\,$\mu$m &  1.34$^{+ 0.04}_{- 0.04}$ &  1.74$^{+ 0.21}_{- 0.22}$ &  3.06$^{+ 0.05}_{- 0.05}$ &  0.46$^{+ 0.15}_{- 0.16}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.26$^{+ 0.12}_{- 0.12}$ &  0.00$^{+ 0.04}_{- 0.00}$ \\
Fors. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.63$^{+ 0.49}_{- 0.40}$ &  2.47$^{+ 0.09}_{- 0.09}$ &  0.61$^{+ 0.23}_{- 0.21}$ &  4.28$^{+ 0.11}_{- 0.11}$ &  1.96$^{+ 0.14}_{- 0.18}$ &  0.82$^{+ 0.08}_{- 0.09}$ \\
Enst. 0.1\,$\mu$m &  1.03$^{+ 0.11}_{- 0.13}$ &  5.33$^{+ 0.43}_{- 0.40}$ &  3.60$^{+ 0.07}_{- 0.07}$ &  0.35$^{+ 0.18}_{- 0.16}$ &  1.11$^{+ 0.23}_{- 0.23}$ &  2.67$^{+ 0.13}_{- 0.15}$ &  2.33$^{+ 0.10}_{- 0.10}$ \\
Enst 2.0\,$\mu$m &  0.10$^{+ 0.19}_{- 0.09}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.03$^{+ 0.31}_{- 0.03}$ &  1.55$^{+ 0.29}_{- 0.29}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 0.1\,$\mu$m &  0.81$^{+ 0.06}_{- 0.05}$ &  0.01$^{+ 0.27}_{- 0.01}$ &  3.44$^{+ 0.08}_{- 0.07}$ &  0.01$^{+ 0.29}_{- 0.01}$ &  0.32$^{+ 0.07}_{- 0.07}$ &  0.00$^{+ 0.03}_{- 0.00}$ &  2.08$^{+ 0.07}_{- 0.07}$ \\
Silica 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.31$^{+ 0.25}_{- 0.22}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  6.07$^{+ 2.91}_{- 3.03}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
\enddata
\label{tab:long_res5}
\end{deluxetable}
%=============================================================================================================================

%=============================================================================================================================
\begin{deluxetable}{rrrrrrrr}
\tablecaption{Same as Table\,\ref{tab:long_res1}.}

\tabletypesize{\scriptsize}
\tablehead{ \colhead{} & \colhead{ T CrA } & \colhead{ HD179218 } & \colhead{ WW Vul } & \colhead{ HD190073 } & \colhead{ HD203024 }} 
\startdata
$\chi^2$         &   15.84 &  651.54 &   69.70 &   83.84 &  197.33 \\ 
Am. Ol. 0.1\,$\mu$m &  0.00$^{+ 0.01}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Ol. 5.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ & 20.63$^{+ 0.89}_{- 1.33}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Am. Py. 0.1\,$\mu$m & 35.71$^{+ 2.36}_{- 2.09}$ & 66.74$^{+ 1.26}_{- 0.91}$ &  9.05$^{+ 3.88}_{- 3.73}$ & 93.76$^{+ 0.23}_{- 0.18}$ & 86.18$^{+ 1.15}_{- 1.29}$ \\
Am. Py. 2.0\,$\mu$m & 48.69$^{+ 2.70}_{- 2.60}$ &  0.00$^{+ 0.00}_{- 0.00}$ & 81.25$^{+ 4.27}_{- 4.82}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.17$^{+ 0.51}_{- 0.12}$ \\
Am. Py. 5.0\,$\mu$m &  6.66$^{+ 2.81}_{- 2.49}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.02}_{- 0.00}$ &  8.01$^{+ 1.38}_{- 1.04}$ \\
Fors. 0.1\,$\mu$m &  0.17$^{+ 0.05}_{- 0.05}$ &  4.67$^{+ 0.03}_{- 0.04}$ &  0.82$^{+ 0.12}_{- 0.11}$ &  2.45$^{+ 0.07}_{- 0.10}$ &  3.13$^{+ 0.04}_{- 0.05}$ \\
Fors. 2.0\,$\mu$m &  0.84$^{+ 0.08}_{- 0.08}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  1.34$^{+ 0.22}_{- 0.23}$ &  0.05$^{+ 0.11}_{- 0.04}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Enst. 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  7.97$^{+ 0.08}_{- 0.07}$ &  0.55$^{+ 0.15}_{- 0.16}$ &  3.65$^{+ 0.17}_{- 0.19}$ &  1.26$^{+ 0.05}_{- 0.07}$ \\
Enst 2.0\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.07$^{+ 0.20}_{- 0.07}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 0.1\,$\mu$m &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  2.35$^{+ 0.32}_{- 0.54}$ &  0.01$^{+ 0.04}_{- 0.01}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
Silica 2.0\,$\mu$m &  1.92$^{+ 0.08}_{- 0.07}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.48$^{+ 0.55}_{- 0.38}$ &  0.00$^{+ 0.06}_{- 0.00}$ &  1.24$^{+ 0.03}_{- 0.04}$ \\
Silica 5.0\,$\mu$m &  6.01$^{+ 0.32}_{- 0.36}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  4.15$^{+ 0.74}_{- 0.80}$ &  0.00$^{+ 0.00}_{- 0.00}$ &  0.00$^{+ 0.00}_{- 0.00}$ \\
\enddata
\label{tab:long_res6}
\end{deluxetable}
